Audio Diarization: A New Paradigm for Exploring Audio Recordings with Unknown Event Classes

We propose a new task, audio diarization. The motivation is that there are applications, such as audio monitoring in an unknown environment, where initially the sound event classes to be recognized are unknown. For such a scenario, we propose to first localize in time relevant sound events and to classify them, e.g., by comparing with known event classes, in a second step. This contribution is dedicated to the first step, which we call audio diarization, as it is reminiscent of the speaker diarization stage that precedes and simplifies the second stage, speech recognition, in multi-talker conversational speech processing. In this contribution, we define audio diarization as detecting onset and offset times of sound events with overlap for an open set of classes and without user prompts. We show how a speaker diarization system can be adjusted for audio diarization and propose an evaluation setup. Compared to a closed-set sound event detection system, the proposed system achieves similar performance with the additional ability to detect novel sounds.

==> dia_threshold.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Threshold},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={DER [\%]},
ymin=0, ymax=50,
ytick style={color=black},
scale only axis,
width=9em
]
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=*]
table{
x  y
0.77 18.881130090255972
};
\addplot [semithick, steelblue31119180]
table {%
0 314.985212407377
0.01 68.5124739058681
0.02 49.282738042283
0.03 42.1152967745204
0.04 37.9539637068944
0.05 35.2627017651063
0.06 33.2967650139437
0.07 31.9652267806497
0.08 30.8119895662447
0.09 29.8353300692686
0.1 29.0126019808409
0.11 28.3585886910714
0.12 27.7603892984362
0.13 27.2587700939007
0.14 26.7812808378455
0.15 26.3023093825678
0.16 25.9201892283152
0.17 25.5713698379203
0.18 25.2612684370431
0.19 25.0275051086799
0.2 24.7659007756178
0.21 24.51342253845
0.22 24.2874907286293
0.23 24.0564933655368
0.24 23.8483059720929
0.25 23.6675562437735
0.26 23.4300600597648
0.27 23.267491368083
0.28 23.0984514596866
0.29 22.9523943206852
0.3 22.7922049966279
0.31 22.5476054795432
0.32 22.422661960448
0.33 22.2934608106803
0.34 22.077427709014
0.35 21.9716439880418
0.36 21.8514293433849
0.37 21.7478026281201
0.38 21.6660836923043
0.39 21.5705312147497
0.4 21.502268922366
0.41 21.4381194736686
0.42 21.3777537670277
0.43 21.3148287532294
0.44 21.1614745363951
0.45 21.1195230703933
0.46 21.0490682614374
0.47 20.8629179241113
0.48 20.7734821984043
0.49 20.7167463484081
0.5 20.6532663431419
0.51 20.4314202283102
0.52 20.3765567868844
0.53 20.3315593893183
0.54 20.2990896265926
0.55 20.2139173819185
0.56 20.153400888946
0.57 20.1339051927691
0.58 20.0545023084484
0.59 20.0147902378767
0.6 19.9715791634837
0.61 19.9468204662749
0.62 19.9489037757268
0.63 19.9165609807634
0.64 19.8501520744384
0.65 19.7971090886227
0.66 19.8047095084806
0.67 19.7717738653016
0.68 19.5115766454996
0.69 19.4931506090077
0.7 19.4520617101702
0.71 19.3774538683587
0.72 19.2322324525174
0.73 19.2138286964226
0.74 19.1378246860112
0.75 19.1550176342438
0.76 19.1878089525366
0.77 18.881130090256
0.78 18.9066192558187
0.79 18.9542735263859
0.8 18.9449824063681
0.81 18.9825351045405
0.82 19.0689706404373
0.83 19.1498634243543
0.84 19.1925428272038
0.85 19.1972939701012
0.86 19.3446194498512
0.87 19.5006349298338
0.88 19.6702663085856
0.89 19.8216443943289
0.9 19.9711038724639
0.91 20.0183818854248
0.92 20.3599695276082
0.93 20.5587916052222
0.94 21.0875287563534
0.95 21.6275533080708
0.96 22.0166376030522
0.97 22.6820427793806
0.98 24.5917197375549
0.99 27.9461533784402
1 414.6
};
\end{axis}

\end{tikzpicture}


==> overview.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}%
\definecolor{limegreen}{RGB}{50,205,50}%
\definecolor{mutedblue}{HTML}{4878d0}%
\definecolor{mutedorange}{HTML}{ee854a}%
\definecolor{mutedgreen}{HTML}{6acc64}%
\definecolor{mutedyellow}{HTML}{e6da5a}%
\definecolor{mutedpurple}{HTML}{956cb4}
\tikzset{
    between/.style args={#1 and #2}{
         at = ($(#1)!0.5!(#2)$)
    }
}%
\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
reversed diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}%
\tikzset{arr/.style={
shorten >=0.07em
}}%
\tikzset{
wav/.style={
minimum width=13ex,
minimum height=6ex,
path picture={
\foreach \size [count=\i] in {0.1, 0.2, 0.4, 0.7, 1, 0.7, 0.55, 0.5, 0.4, 0.6, 0.9, 0.4, 0.1, 0.15, 0.2, 0.4, 1, 0.6, 0.3, 0.15, 0.1} {
\def\x{\i*.6ex}
\def\y{\size*3ex}
\path[bottom color=black,top color=black!50,rounded corners=1] ($(path picture bounding box.west) + (\x-.15ex,-\y)$) rectangle ($(path picture bounding box.west) + (\x+.15ex,\y)$);
}
}
}
}%
\begin{tikzpicture}[>=stealth, thick, block/.style={
                                rectangle,
                                align=center,
                                rounded corners=0.3em,
                                text width=4em,
                                text centered,
                                minimum height=1.6em,
                                },
                                font=\sffamily,
                                node distance=7.5em,
                                on grid]

    \node (input) [block, text width=5em, wav, align=center] {};
    \node (inputtext) [block, text width=6em, above=2em of input, align=center] {\footnotesize  Audio};
    \node (sedbox) [draw=mutedyellow, rounded corners=0.3em, fill=mutedyellow!40, right= 1em of input.east, yshift=0em, minimum width=20em, minimum height=8em] {};
    
    \node (sedtext) [draw=mutedyellow, fill=white, rounded corners=0.3em, above= -0.5em of sedbox.north] {\footnotesize Audio Encoder};
    
    \node (beats) [block, draw=mutedgreen, fill=mutedgreen!40, above= 0em of sedbox.center, anchor=center, xshift=-5em, yshift=2.5em] {\footnotesize BEATs {\fontsize{0.65em}{\baselineskip}\selectfont\SnowflakeChevron}};

    \node (adappool) [block, draw=mutedgreen, fill=mutedgreen!40, above= 0em of sedbox.center, anchor=center, xshift=+1em, yshift=2.5em] {\footnotesize Ad.\ Pool};
    
    \node (melspec) [block, draw=mutedgreen, fill=mutedgreen!40, above= 0em of
    sedbox.center, anchor=center, xshift=-5em, yshift=-2.5em] {\footnotesize \vphantom{S}\smash{Mel Spec.}};
    \node (cnn) [block, draw=mutedgreen, fill=mutedgreen!40, above= 0em of sedbox.center, anchor=center, xshift=+1em, yshift=-2.5em] {\footnotesize CNN};

    \node (cat) [block, draw=mutedgreen, fill=mutedgreen!40, above= 0em of sedbox.center, anchor=center, xshift=+1em, yshift=0em] {\footnotesize Concat.};

    \node (rnn)[block, draw=mutedgreen, fill=mutedgreen!40, above= 0em of sedbox.center, anchor=center, xshift=7em, yshift=0em] {\footnotesize RNN};%

    \node (dia)[block, draw=mutedgreen, fill=mutedgreen!40, right=1em of sedbox.east, text width=5em] {\footnotesize Diarization Module}; %

    \node (output)[draw, right= 1em of dia.east, 
        inner sep=0pt, outer sep=0pt, anchor=west] {%
\begin{tikzpicture}[scale=0.2, transform shape]%
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
scale only axis,
axis line style={draw=none},
ticks=none,
x grid style={darkgray176},
xmin=-0.0075, xmax=1.0075,
y grid style={darkgray176},
ymin=-0.0, ymax=4.0,
xticklabels=\empty,
yticklabels=\empty,
trim axis left,
trim axis right,
enlarge x limits=false,
enlarge y limits=false
]
\addplot [line width=4pt, mutedorange]
table {%
0 3.22246660547808
0.0101010101010101 3.23184079514425
0.0202020202020202 3.22421304024296
0.0303030303030303 3.22853983029408
0.0404040404040404 3.22023319939977
0.0505050505050505 3.2346999521296
0.0606060606060606 3.23441143766587
0.0707070707070707 3.22053474284202
0.0808080808080808 3.2353111893804
0.0909090909090909 3.2221953491417
0.101010101010101 3.22454125364733
0.111111111111111 3.22969733094974
0.121212121212121 3.23510760217685
0.131313131313131 3.23364376865775
0.141414141414141 3.2200361477363
0.151515151515152 3.22833961643552
0.161616161616162 3.22883260213223
0.171717171717172 3.2277660386186
0.181818181818182 3.23229014646503
0.191919191919192 3.22257146805001
0.202020202020202 3.23223296720542
0.212121212121212 3.22033295676723
0.222222222222222 3.22216336285391
0.232323232323232 3.22186036827843
0.242424242424242 3.22495836135184
0.252525252525253 3.23074324232339
0.262626262626263 3.227539676452
0.272727272727273 3.23305869276874
0.282828282828283 3.22463338853649
0.292929292929293 3.2317300156418
0.303030303030303 3.23124195768408
0.313131313131313 3.22524111162021
0.323232323232323 3.2253543604657
0.333333333333333 3.23564892926426
0.343434343434343 3.22999331378777
0.353535353535354 3.23520501639519
0.363636363636364 3.23227961040993
0.373737373737374 3.23320014805144
0.383838383838384 3.22650624482891
0.393939393939394 3.22722093458274
0.404040404040404 3.22641010603779
0.414141414141414 3.23592221056542
0.424242424242424 3.22284102681501
0.434343434343434 3.23540155044845
0.444444444444444 3.22670800432415
0.454545454545455 3.22678483914482
0.464646464646465 3.22741038191564
0.474747474747475 3.22597957038118
0.484848484848485 3.22744812960276
0.494949494949495 3.22056269218353
0.505050505050505 3.22134836271571
0.515151515151515 3.23172033117027
0.525252525252525 3.23017919990133
0.535353535353535 3.22044652462178
0.545454545454546 3.22480272095718
0.555555555555556 3.22353364033326
0.565656565656566 3.22088031989344
0.575757575757576 3.22837193713245
0.585858585858586 3.22666191451671
0.595959595959596 3.22077149999721
0.606060606060606 3.22915847224847
0.616161616161616 3.23285626641084
0.626262626262626 3.22181762751264
0.636363636363636 3.2244338754308
0.646464646464647 3.23026684946697
0.656565656565657 3.22788379688698
0.666666666666667 3.22810489721069
0.676767676767677 3.22738304416106
0.686868686868687 3.23431588918285
0.696969696969697 3.22969244309017
0.707070707070707 3.22965368965068
0.717171717171717 3.22710194969906
0.727272727272727 3.22768074853323
0.737373737373737 3.23421516043568
0.747474747474748 3.22333600781536
0.757575757575758 3.2351133033945
0.767676767676768 3.22117552070308
0.777777777777778 3.22952243930618
0.787878787878788 3.22049841713363
0.797979797979798 3.23064411892049
0.808080808080808 3.23019816792226
0.818181818181818 3.23379944259676
0.828282828282828 3.23506620339743
0.838383838383838 3.22713003285457
0.848484848484849 3.23071932211897
0.858585858585859 3.23478929119411
0.868686868686869 3.22991077546828
0.878787878787879 3.22516137172334
0.888888888888889 3.22511162097494
0.898989898989899 3.22466330696011
0.909090909090909 3.23531867877983
0.919191919191919 3.22649533348735
0.929292929292929 3.23514489315781
0.939393939393939 3.23371504894131
0.94949494949495 3.23102284265652
0.95959595959596 3.22005260750004
0.96969696969697 3.23440165599451
0.97979797979798 3.2347178379354
0.98989898989899 3.2200945496939
1 3.23028681837497
};
\addplot [line width=4pt, mutedorange]
table {%
0 2.16773303705859
0.0101010101010101 2.17520085681892
0.0202020202020202 2.18325417169989
0.0303030303030303 2.18606797506625
0.0404040404040404 2.19963943689718
0.0505050505050505 2.23343146780324
0.0606060606060606 2.27162434322994
0.0707070707070707 2.31490268609319
0.0808080808080808 2.39611610382662
0.0909090909090909 2.47175255982184
0.101010101010101 2.56666054320453
0.111111111111111 2.64331666507156
0.121212121212121 2.72026013331467
0.131313131313131 2.76046961469486
0.141414141414141 2.80850545475571
0.151515151515152 2.8210829604521
0.161616161616162 2.82948637647217
0.171717171717172 2.84053197806967
0.181818181818182 2.83720779467949
0.191919191919192 2.84878691980339
0.202020202020202 2.84292171849162
0.212121212121212 2.84141505076472
0.222222222222222 2.83519739126973
0.232323232323232 2.83069795060983
0.242424242424242 2.82432838742885
0.252525252525253 2.7964191564141
0.262626262626263 2.76718938528976
0.272727272727273 2.72254768794133
0.282828282828283 2.64569389882882
0.292929292929293 2.56150696404206
0.303030303030303 2.48487875012921
0.313131313131313 2.39740813438627
0.323232323232323 2.32385668357398
0.333333333333333 2.25975814720932
0.343434343434343 2.22376708632598
0.353535353535354 2.19984582473845
0.363636363636364 2.18216819152492
0.373737373737374 2.16942684234834
0.383838383838384 2.16243113448367
0.393939393939394 2.15549701123681
0.404040404040404 2.16020015631153
0.414141414141414 2.14647733689415
0.424242424242424 2.1456793048903
0.434343434343434 2.14291166865652
0.444444444444444 2.13333443165823
0.454545454545455 2.13128981015841
0.464646464646465 2.12762227108832
0.474747474747475 2.13329913969877
0.484848484848485 2.12088357848738
0.494949494949495 2.12509338064737
0.505050505050505 2.12264563883117
0.515151515151515 2.1394770335976
0.525252525252525 2.15118237153325
0.535353535353535 2.15624901045174
0.545454545454546 2.17106887951513
0.555555555555556 2.18696986727333
0.565656565656566 2.19764258343416
0.575757575757576 2.20950783478827
0.585858585858586 2.21224112052092
0.595959595959596 2.23801070952862
0.606060606060606 2.24387587310656
0.616161616161616 2.23524444732778
0.626262626262626 2.24281230395231
0.636363636363636 2.25851125089112
0.646464646464647 2.26453069024369
0.656565656565657 2.28724075615296
0.666666666666667 2.32844076028541
0.676767676767677 2.37307237405041
0.686868686868687 2.45425790116968
0.696969696969697 2.52295947060804
0.707070707070707 2.60146119825779
0.717171717171717 2.67521707756613
0.727272727272727 2.72975909557752
0.737373737373737 2.77400915002052
0.747474747474748 2.79150868004649
0.757575757575758 2.80911788590261
0.767676767676768 2.80741149542027
0.777777777777778 2.80607460547844
0.787878787878788 2.78792064805191
0.797979797979798 2.77561057763489
0.808080808080808 2.77918581474175
0.818181818181818 2.77404705303164
0.828282828282828 2.77533163397465
0.838383838383838 2.76455926159824
0.848484848484849 2.76103155853249
0.858585858585859 2.74385592136564
0.868686868686869 2.71033476677522
0.878787878787879 2.6595831046008
0.888888888888889 2.58578420036816
0.898989898989899 2.50446156912792
0.909090909090909 2.42356962927094
0.919191919191919 2.34138501768293
0.929292929292929 2.26510121693879
0.939393939393939 2.21769966203603
0.94949494949495 2.17833920084635
0.95959595959596 2.16371375124325
0.96969696969697 2.15127377499916
0.97979797979798 2.14479441987115
0.98989898989899 2.15098748246272
1 2.14869061974064
};
\addplot [line width=4pt, mutedorange]
table {%
0 1.16281333764537
0.0101010101010101 1.17052393014142
0.0202020202020202 1.1688630120605
0.0303030303030303 1.17488034312406
0.0404040404040404 1.17690376813028
0.0505050505050505 1.17570381157988
0.0606060606060606 1.16328245137442
0.0707070707070707 1.17750912080993
0.0808080808080808 1.16630417233083
0.0909090909090909 1.16942956198041
0.101010101010101 1.17127189619398
0.111111111111111 1.1861228127383
0.121212121212121 1.18403723375795
0.131313131313131 1.19175930464167
0.141414141414141 1.21403532131799
0.151515151515152 1.21227591932149
0.161616161616162 1.24160697483335
0.171717171717172 1.29246032937632
0.181818181818182 1.37470643789633
0.191919191919192 1.49588999776595
0.202020202020202 1.62496804980745
0.212121212121212 1.73785302129067
0.222222222222222 1.7952056042609
0.232323232323232 1.83181914850691
0.242424242424242 1.83368317916755
0.252525252525253 1.82256436949239
0.262626262626263 1.81682155605622
0.272727272727273 1.81538503895618
0.282828282828283 1.79768915418573
0.292929292929293 1.78151046114347
0.303030303030303 1.78899193970826
0.313131313131313 1.78733875184005
0.323232323232323 1.79090426090139
0.333333333333333 1.79875084775871
0.343434343434343 1.80234376523042
0.353535353535354 1.8049723246572
0.363636363636364 1.8008494401366
0.373737373737374 1.80239304562239
0.383838383838384 1.80912946689628
0.393939393939394 1.81704861615629
0.404040404040404 1.81666453793607
0.414141414141414 1.81822689831181
0.424242424242424 1.82548666455873
0.434343434343434 1.8298973595388
0.444444444444444 1.83897933674471
0.454545454545455 1.8369675809776
0.464646464646465 1.83701748739954
0.474747474747475 1.84938060508137
0.484848484848485 1.84983243371495
0.494949494949495 1.84871252652277
0.505050505050505 1.84992419654642
0.515151515151515 1.85634947862668
0.525252525252525 1.85358331259828
0.535353535353535 1.83606696486552
0.545454545454546 1.84729484351524
0.555555555555556 1.83735616849493
0.565656565656566 1.83570996575863
0.575757575757576 1.83186164382193
0.585858585858586 1.83478393771967
0.595959595959596 1.82557027789115
0.606060606060606 1.82347275934343
0.616161616161616 1.82072555680433
0.626262626262626 1.82337406987982
0.636363636363636 1.81316693340624
0.646464646464647 1.81362504727768
0.656565656565657 1.81868023225247
0.666666666666667 1.81067298365049
0.676767676767677 1.81531446709709
0.686868686868687 1.80858192569703
0.696969696969697 1.79611923438924
0.707070707070707 1.80560926784024
0.717171717171717 1.81405790713274
0.727272727272727 1.82711427517487
0.737373737373737 1.83440378876342
0.747474747474748 1.826300176603
0.757575757575758 1.84157981046501
0.767676767676768 1.82795847837321
0.777777777777778 1.7918641127939
0.787878787878788 1.7271204085695
0.797979797979798 1.61343090347456
0.808080808080808 1.48316904116618
0.818181818181818 1.36256217725481
0.828282828282828 1.27458600993639
0.838383838383838 1.21865677935196
0.848484848484849 1.19097606141871
0.858585858585859 1.17974753647764
0.868686868686869 1.15749713354045
0.878787878787879 1.1549886327796
0.888888888888889 1.14615535820018
0.898989898989899 1.12461729972201
0.909090909090909 1.13524837612112
0.919191919191919 1.12367317782029
0.929292929292929 1.12252905117349
0.939393939393939 1.12919971205854
0.94949494949495 1.13668963186148
0.95959595959596 1.13683023452058
0.96969696969697 1.13105798954798
0.97979797979798 1.13467979100374
0.98989898989899 1.12568969467626
1 1.13192772658026
};
\addplot [line width=4pt, mutedorange]
table {%
0 0.166676847178386
0.0101010101010101 0.169640292254296
0.0202020202020202 0.175377768397589
0.0303030303030303 0.166438579122132
0.0404040404040404 0.163718805826258
0.0505050505050505 0.176447246380728
0.0606060606060606 0.163168017756675
0.0707070707070707 0.170415298527763
0.0808080808080808 0.164966554333016
0.0909090909090909 0.169938464684036
0.101010101010101 0.169316537618859
0.111111111111111 0.152053300793759
0.121212121212121 0.148861528854906
0.131313131313131 0.140734787148059
0.141414141414141 0.13042406363424
0.151515151515152 0.11991677504563
0.161616161616162 0.112160495892971
0.171717171717172 0.113757582184023
0.181818181818182 0.1
0.191919191919192 0.1
0.202020202020202 0.100077214400132
0.212121212121212 0.109595403185701
0.222222222222222 0.121261387501938
0.232323232323232 0.120413976999412
0.242424242424242 0.133803292464823
0.252525252525253 0.14364161105452
0.262626262626263 0.158667168029591
0.272727272727273 0.170553744294784
0.282828282828283 0.179376681164344
0.292929292929293 0.19580673721111
0.303030303030303 0.200903588541571
0.313131313131313 0.197648537995895
0.323232323232323 0.185981807443877
0.333333333333333 0.192034753211617
0.343434343434343 0.186847758199708
0.353535353535354 0.177851477232697
0.363636363636364 0.175588211185234
0.373737373737374 0.181888194798058
0.383838383838384 0.168078852094867
0.393939393939394 0.164555637155941
0.404040404040404 0.165296038616566
0.414141414141414 0.161671756110305
0.424242424242424 0.148291016821446
0.434343434343434 0.15356817614353
0.444444444444444 0.153120012019482
0.454545454545455 0.152175143380323
0.464646464646465 0.14452463427563
0.474747474747475 0.131436100601106
0.484848484848485 0.129822321875821
0.494949494949495 0.128879606477244
0.505050505050505 0.131540582229673
0.515151515151515 0.125158691970754
0.525252525252525 0.132079205699152
0.535353535353535 0.133188830181939
0.545454545454546 0.145781643917354
0.555555555555556 0.147950447721362
0.565656565656566 0.146541307572252
0.575757575757576 0.145132739234277
0.585858585858586 0.141684480244678
0.595959595959596 0.156445996506
0.606060606060606 0.158610565541015
0.616161616161616 0.160856185993174
0.626262626262626 0.150425376909827
0.636363636363636 0.164881507278058
0.646464646464647 0.157050490791554
0.656565656565657 0.172716206740529
0.666666666666667 0.170509761151517
0.676767676767677 0.179786718040927
0.686868686868687 0.173709568143743
0.696969696969697 0.179802290624379
0.707070707070707 0.177977022230089
0.717171717171717 0.162527484349241
0.727272727272727 0.161406897316269
0.737373737373737 0.157226971473761
0.747474747474748 0.145152939667432
0.757575757575758 0.136417701419461
0.767676767676768 0.130935871465405
0.777777777777778 0.130389356486372
0.787878787878788 0.124055968781074
0.797979797979798 0.111616251271454
0.808080808080808 0.120391499311478
0.818181818181818 0.133856220164272
0.828282828282828 0.130808292053987
0.838383838383838 0.139356487948105
0.848484848484849 0.161271517979874
0.858585858585859 0.169586381155307
0.868686868686869 0.171700785329448
0.878787878787879 0.188856491117117
0.888888888888889 0.199017498185432
0.898989898989899 0.205862213066907
0.909090909090909 0.206305394297579
0.919191919191919 0.205215965352333
0.929292929292929 0.211671547540784
0.939393939393939 0.204793076186798
0.94949494949495 0.213718019872467
0.95959595959596 0.216070416956415
0.96969696969697 0.213313440401953
0.97979797979798 0.206572452210177
0.98989898989899 0.20868290177906
1 0.210538634872578
};
\addplot [black, line width=4pt, forget plot] coordinates {(-0.05,1.0) (1.05,1.0)};
\addplot [black, line width=4pt, forget plot] coordinates {(-0.05,2.0) (1.05,2.0)};
\addplot [black, line width=4pt, forget plot] coordinates {(-0.05,3.0) (1.05,3.0)};
\end{axis}
\end{tikzpicture}%
};
    \node (outputtext)[above=0.3em of output.north] {\footnotesize Prediction};
    \node (pit)[draw=mutedpurple, fill=mutedpurple!40, block, text width = 2em, right= 6em of output, anchor=center] {\footnotesize PIT};
    \node (target)[draw, right= 6em of pit, 
inner sep=0pt, outer sep=0pt, anchor=center] {%
\begin{tikzpicture}[scale=0.2, transform shape]%
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{axis}[
scale only axis,
axis line style={draw=none},
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0.75, xmax=99.75,
y grid style={darkgray176},
ymin=-0.0, ymax=4.0,
xticklabels=\empty,
yticklabels=\empty,
trim axis left,
trim axis right,
enlarge x limits=false,
enlarge y limits=false
]
\addplot [line width=4pt, mutedblue]
table {%
0 3.15
1 3.15
2 3.15
3 3.15
4 3.15
5 3.15
6 3.15
7 3.15
8 3.15
9 3.15
10 3.15
11 3.15
12 3.15
13 3.15
14 3.15
15 3.15
16 3.15
17 3.15
18 3.15
19 3.15
20 3.85
21 3.85
22 3.85
23 3.85
24 3.85
25 3.85
26 3.85
27 3.85
28 3.85
29 3.85
30 3.85
31 3.85
32 3.85
33 3.85
34 3.85
35 3.85
36 3.85
37 3.85
38 3.85
39 3.85
40 3.85
41 3.85
42 3.85
43 3.85
44 3.85
45 3.85
46 3.85
47 3.85
48 3.85
49 3.85
50 3.85
51 3.85
52 3.85
53 3.85
54 3.85
55 3.85
56 3.85
57 3.85
58 3.85
59 3.85
60 3.85
61 3.85
62 3.85
63 3.85
64 3.85
65 3.85
66 3.85
67 3.85
68 3.85
69 3.85
70 3.85
71 3.85
72 3.85
73 3.85
74 3.85
75 3.85
76 3.85
77 3.85
78 3.85
79 3.85
80 3.15
81 3.15
82 3.15
83 3.15
84 3.15
85 3.15
86 3.15
87 3.15
88 3.15
89 3.15
90 3.15
91 3.15
92 3.15
93 3.15
94 3.15
95 3.15
96 3.15
97 3.15
98 3.15
99 3.15
};
\addplot [line width=4pt, mutedblue]
table {%
0 2.15
1 2.15
2 2.15
3 2.15
4 2.15
5 2.15
6 2.15
7 2.15
8 2.15
9 2.15
10 2.85
11 2.85
12 2.85
13 2.85
14 2.85
15 2.85
16 2.85
17 2.85
18 2.85
19 2.85
20 2.85
21 2.85
22 2.85
23 2.85
24 2.85
25 2.85
26 2.85
27 2.85
28 2.85
29 2.85
30 2.15
31 2.15
32 2.15
33 2.15
34 2.15
35 2.15
36 2.15
37 2.15
38 2.15
39 2.15
40 2.15
41 2.15
42 2.15
43 2.15
44 2.15
45 2.15
46 2.15
47 2.15
48 2.15
49 2.15
50 2.15
51 2.15
52 2.15
53 2.15
54 2.15
55 2.15
56 2.15
57 2.15
58 2.15
59 2.15
60 2.15
61 2.15
62 2.15
63 2.15
64 2.15
65 2.15
66 2.15
67 2.15
68 2.15
69 2.15
70 2.85
71 2.85
72 2.85
73 2.85
74 2.85
75 2.85
76 2.85
77 2.85
78 2.85
79 2.85
80 2.85
81 2.85
82 2.85
83 2.85
84 2.85
85 2.85
86 2.85
87 2.85
88 2.85
89 2.85
90 2.15
91 2.15
92 2.15
93 2.15
94 2.15
95 2.15
96 2.15
97 2.15
98 2.15
99 2.15
};
\addplot [line width=4pt, mutedblue]
table {%
0 1.15
1 1.15
2 1.15
3 1.15
4 1.15
5 1.15
6 1.15
7 1.15
8 1.15
9 1.15
10 1.15
11 1.15
12 1.15
13 1.15
14 1.15
15 1.15
16 1.15
17 1.15
18 1.15
19 1.15
20 1.15
21 1.15
22 1.15
23 1.15
24 1.15
25 1.15
26 1.15
27 1.15
28 1.15
29 1.15
30 1.15
31 1.15
32 1.15
33 1.15
34 1.15
35 1.15
36 1.15
37 1.15
38 1.15
39 1.15
40 1.15
41 1.15
42 1.15
43 1.15
44 1.15
45 1.15
46 1.15
47 1.15
48 1.15
49 1.15
50 1.15
51 1.15
52 1.15
53 1.15
54 1.15
55 1.15
56 1.15
57 1.15
58 1.15
59 1.15
60 1.15
61 1.15
62 1.15
63 1.15
64 1.15
65 1.15
66 1.15
67 1.15
68 1.15
69 1.15
70 1.15
71 1.15
72 1.15
73 1.15
74 1.15
75 1.15
76 1.15
77 1.15
78 1.15
79 1.15
80 1.15
81 1.15
82 1.15
83 1.15
84 1.15
85 1.15
86 1.15
87 1.15
88 1.15
89 1.15
90 1.15
91 1.15
92 1.15
93 1.15
94 1.15
95 1.15
96 1.15
97 1.15
98 1.15
99 1.15
};
\addplot [line width=4pt, mutedblue]
table {%
0 0.15
1 0.15
2 0.15
3 0.15
4 0.15
5 0.15
6 0.15
7 0.15
8 0.15
9 0.15
10 0.15
11 0.15
12 0.15
13 0.15
14 0.15
15 0.15
16 0.15
17 0.15
18 0.15
19 0.15
20 0.15
21 0.15
22 0.15
23 0.15
24 0.15
25 0.15
26 0.15
27 0.15
28 0.15
29 0.15
30 0.15
31 0.15
32 0.15
33 0.15
34 0.15
35 0.15
36 0.15
37 0.15
38 0.15
39 0.15
40 0.15
41 0.15
42 0.15
43 0.15
44 0.15
45 0.15
46 0.15
47 0.15
48 0.15
49 0.15
50 0.15
51 0.15
52 0.15
53 0.15
54 0.15
55 0.15
56 0.15
57 0.15
58 0.15
59 0.15
60 0.15
61 0.15
62 0.15
63 0.15
64 0.15
65 0.15
66 0.15
67 0.15
68 0.15
69 0.15
70 0.15
71 0.15
72 0.15
73 0.15
74 0.15
75 0.15
76 0.15
77 0.15
78 0.15
79 0.15
80 0.15
81 0.15
82 0.15
83 0.15
84 0.15
85 0.15
86 0.15
87 0.15
88 0.15
89 0.15
90 0.15
91 0.15
92 0.15
93 0.15
94 0.15
95 0.15
96 0.15
97 0.15
98 0.15
99 0.15
};
\addplot [black, line width=4pt, forget plot] coordinates {(-5,1.0) (105,1.0)};
\addplot [black, line width=4pt, forget plot] coordinates {(-5,2.0) (105,2.0)};
\addplot [black, line width=4pt, forget plot] coordinates {(-5,3.0) (105,3.0)};
\end{axis}
\end{tikzpicture}%
    };
    \node (targettext)[above=0.3em of target.north] {\footnotesize  Target};
    \node (targetclass1) [right=0.3em of target.east, anchor=west, yshift=1.5em] {\footnotesize \textcolor{gray}{Alarm}};
    \node (targetclass2) [right=0.3em of target.east, anchor=west, yshift=0.4em] {\footnotesize \textcolor{gray}{Dog}};
    \node (targetclass3) [right=0.3em of target.east, anchor=west, yshift=-0.6em] {\footnotesize \textcolor{gray}{Empty}};
    \node (targetclass4) [right=0.3em of target.east, anchor=west, yshift=-1.7em] {\footnotesize \textcolor{gray}{Empty}};

    \draw[->, arr] (input.east) -| +(2em,0) |- (beats.west) node[midway] {};
    \node (circle)[right=2em of input.east, anchor=center, circle, fill, text width=0.1em, inner sep=0.1em] {};
    \draw[->, arr] (input.east) -| +(2em,0) |- (melspec.west) node[midway, left] {};
    \draw[->, arr] (melspec.east) -- (cnn.west) node[midway, left] {};

    \draw[->, arr] (beats.east) -- (adappool) node[midway, left] {};
    \draw[->, arr] (adappool.south) -- (cat.north) node[midway, left] {};
    \draw[->, arr] (cat.east) -- (rnn.west) node[midway, left] {};
    
    \draw[->, arr] (cnn.north) -- (cat.south) node[midway, left] {};

    \draw[->, arr] (rnn.east) -- (dia.west) node[midway, left] {};

    \draw[->, arr] (dia.east) -- (output.west) node[midway, left] {};

    \draw[->, arr] (pit.west) -- ([yshift=1.6em]output.east)  node[midway, left] {};
    \draw[->, arr] (pit.west) -- ([yshift=0.5em]output.east) node[midway, left] {};
    \draw[->, arr] (pit.west) -- ([yshift=-0.5em]output.east) node[midway, left] {};
    \draw[->, arr] (pit.west) -- ([yshift=-1.6em]output.east) node[midway, left] {};
    
    \draw[->, arr] (pit.east)  -- ([yshift=1.6em]target.west) node[midway, left] {};
    \draw[->, arr] (pit.east) -- ([yshift=0.5em]target.west) node[midway, left] {};
    \draw[->, arr] (pit.east) -- ([yshift=-0.5em]target.west) node[midway, left] {};
    \draw[->, arr] (pit.east) -- ([yshift=-1.6em]target.west) node[midway, left] {};
\end{tikzpicture}%


==> sed_threshold.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
grid,
x grid style={darkgray176},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Threshold},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=50,
ytick style={color=black},
scale only axis,
width=9em
]
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, mark=*]
table{%
x  y
0.61 16.733722580446912
};
\addplot [semithick, steelblue31119180]
table {%
0 937.412194167624
0.01 577.885255517027
0.02 313.173164497374
0.03 198.198233639727
0.04 139.567046790746
0.05 102.778793509354
0.06 79.7863675900842
0.07 64.8239141121573
0.08 54.3654061322379
0.09 47.1235465245505
0.1 41.9991596550256
0.11 37.8774509015452
0.12 34.7400477453311
0.13 32.3553338525256
0.14 30.4328412544093
0.15 28.9177851188628
0.16 27.5604583144575
0.17 26.4246697444929
0.18 25.4932389964318
0.19 24.6338378321516
0.2 23.8242829292626
0.21 23.2397488195162
0.22 22.5634736170567
0.23 21.9746498421214
0.24 21.4182350428454
0.25 20.9596360382673
0.26 20.6089291806902
0.27 20.2236802980421
0.28 19.7246305578022
0.29 19.3881529830424
0.3 19.0779721663957
0.31 18.90286665768
0.32 18.7130355941712
0.33 18.5293915386061
0.34 18.4069668601532
0.35 18.2282643535425
0.36 18.0201477053939
0.37 17.9673069355599
0.38 17.8577066296033
0.39 17.7759088659319
0.4 17.6153202603967
0.41 17.5151946507302
0.42 17.4499048396145
0.43 17.3631293418734
0.44 17.317542121789
0.45 17.0763917168741
0.46 17.0670353197996
0.47 17.0518922070267
0.48 17.0152096145947
0.49 17.0111142448437
0.5 16.9070905628063
0.51 16.9619051903336
0.52 16.9402784018585
0.53 16.9150668953875
0.54 16.9854108166209
0.55 16.8592008244973
0.56 16.8247789123153
0.57 16.8386615251483
0.58 16.8413213010991
0.59 16.8709447582758
0.6 16.9432244088332
0.61 16.7337225804469
0.62 16.7609818208099
0.63 16.8328466070645
0.64 16.8821765930889
0.65 16.9698116125913
0.66 17.0595177107923
0.67 17.165616512597
0.68 17.1328754292314
0.69 17.1844813464809
0.7 17.3344464129938
0.71 17.4215229143212
0.72 17.6108367752376
0.73 17.6953269526079
0.74 17.8903690721135
0.75 18.0316067594464
0.76 17.9135821537364
0.77 18.0082060652042
0.78 17.9959205616892
0.79 18.046582039526
0.8 18.4096663888764
0.81 18.8035657102246
0.82 19.2141605880825
0.83 19.7088617483109
0.84 20.0268491548643
0.85 20.3235674773756
0.86 20.6928006850044
0.87 20.9431659245362
0.88 21.5762808926982
0.89 22.3911974004342
0.9 23.2054073211867
0.91 24.085264539625
0.92 25.3151939969031
0.93 26.8928133190776
0.94 28.7401657148416
0.95 30.7112763856047
0.96 34.0064808926109
0.97 38.2145730501599
0.98 42.2715789911513
0.99 51.8507245894555
1 414.6
};
\end{axis}

\end{tikzpicture}

